Rigorous Error Analysis for Logarithmic Number Systems

Logarithmic Number Systems (LNS) hold considerable promise in helping reduce the number of bits needed to represent a high dynamic range of real-numbers with finite precision, and also efficiently support multiplication and division. However, under LNS, addition and subtraction turn into non-linear functions that must be approximated - typically using precomputed table-based functions. Additionally, multiple layers of error correction are typically needed to improve result accuracy. Unfortunately, previous efforts have not characterized the resulting error bound. We provide the first rigorous analysis of LNS, covering detailed techniques such as co-transformation that are crucial to implementing subtraction with reasonable accuracy. We provide theorems capturing the error due to table interpolations, the finite precision of pre-computed values in the tables, and the error introduced by fix-point multiplications involved in LNS implementations. We empirically validate our analysis using a Python implementation, showing that our analytical bounds are tight, and that our testing campaign generates inputs diverse-enough to almost match (but not exceed) the analytical bounds. We close with discussions on how to adapt our analysis to LNS systems with different bases and also discuss many pragmatic ramifications of our work in the broader arena of scientific computing and machine learning.

==> sections/additionratiofig.tex <==
\begin{figure}[H]
%\includegraphics[scale=0.5]{additionratio}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
  %xmin=-10,
  %xmax=-0,
  ymin=0.04,
  ymax=0.048,
  xlabel=$\mathbf{i}$,
  %ylabel=$y$,
    xticklabels={$-6\Delta$, $-14\Delta$, $-12\Delta$,$-10\Delta$,$-8\Delta$,$-6\Delta$,$-4\Delta$,$-2\Delta$,$0$},
    yticklabels={$0$, $0.040$,$0.042$, $0.044$, $0.046$,$0.048$, $0.05$},
    %y tick style={align=right},
    %xtick=\empty,
    %ytick = {0,0.02,0.04,0.06,...},
    axis lines=middle,
    legend pos=north west,
    grid=none,
    yticklabel style={ anchor = west},
    scaled y ticks=false,
    samples=200,
    domain=-10:0,    
]
%\addplot[blue] {ceil(x)};
	\addplot [blue, thick , mark = none] coordinates {
(-15.0 , 0.04752813371306481)
(-14.848484848484848 , 0.04752809104884977)
(-14.696969696969697 , 0.04752804370571055)
(-14.545454545454545 , 0.047527991081778256)
(-14.393939393939394 , 0.04752793264135836)
(-14.242424242424242 , 0.04752786773800968)
(-14.09090909090909 , 0.04752779563483359)
(-13.93939393939394 , 0.04752771556312435)
(-13.787878787878787 , 0.047527626618755946)
(-13.636363636363637 , 0.04752752783399719)
(-13.484848484848484 , 0.047527418107458086)
(-13.333333333333334 , 0.047527296207915376)
(-13.181818181818182 , 0.047527160843433815)
(-13.030303030303031 , 0.04752701048143947)
(-12.878787878787879 , 0.04752684347934284)
(-12.727272727272727 , 0.04752665797917314)
(-12.575757575757576 , 0.04752645194179602)
(-12.424242424242424 , 0.04752622309805397)
(-12.272727272727273 , 0.04752596892677994)
(-12.121212121212121 , 0.04752568661753647)
(-11.969696969696969 , 0.04752537306112231)
(-11.818181818181818 , 0.04752502479571997)
(-11.666666666666666 , 0.0475246379859976)
(-11.515151515151516 , 0.04752420836837261)
(-11.363636363636363 , 0.04752373120536663)
(-11.212121212121211 , 0.04752320123837965)
(-11.06060606060606 , 0.04752261263206329)
(-10.90909090909091 , 0.04752195890322378)
(-10.757575757575758 , 0.047521232851645626)
(-10.606060606060606 , 0.04752042648607111)
(-10.454545454545453 , 0.047519530931587506)
(-10.303030303030303 , 0.047518536336736965)
(-10.151515151515152 , 0.04751743176547533)
(-10.0 , 0.04751620507587911)
(-9.848484848484848 , 0.0475148427908837)
(-9.696969696969697 , 0.04751332995339762)
(-9.545454545454545 , 0.04751164996077975)
(-9.393939393939394 , 0.04750978438842081)
(-9.242424242424242 , 0.04750771279352647)
(-9.09090909090909 , 0.04750541249342105)
(-8.93939393939394 , 0.04750285832355918)
(-8.787878787878789 , 0.047500022371156345)
(-8.636363636363637 , 0.04749687367782589)
(-8.484848484848484 , 0.047493377915316666)
(-8.333333333333332 , 0.04748949702404956)
(-8.181818181818182 , 0.047485188815955086)
(-8.030303030303031 , 0.047480406538701204)
(-7.878787878787879 , 0.04747509839448219)
(-7.727272727272727 , 0.047469207010138126)
(-7.575757575757575 , 0.04746266885958682)
(-7.424242424242424 , 0.047455413626244135)
(-7.2727272727272725 , 0.04744736350885171)
(-7.121212121212121 , 0.04743843246070468)
(-6.969696969696969 , 0.04742852536180439)
(-6.818181818181818 , 0.04741753711856166)
(-6.666666666666666 , 0.04740535168588286)
(-6.515151515151516 , 0.047391841011223707)
(-6.363636363636363 , 0.047376863895452793)
(-6.212121212121211 , 0.0473602647705254)
(-6.0606060606060606 , 0.04734187239311861)
(-5.909090909090908 , 0.047321498456404376)
(-5.757575757575758 , 0.04729893612360003)
(-5.6060606060606055 , 0.04727395849072281)
(-5.454545454545455 , 0.04724631698964331)
(-5.303030303030303 , 0.047215739746670225)
(-5.1515151515151505 , 0.04718192991836645)
(-5.0 , 0.047144564033239945)
(-4.848484848484848 , 0.04710329037552678)
(-4.696969696969697 , 0.0470577274574453)
(-4.545454545454545 , 0.04700746263857548)
(-4.3939393939393945 , 0.04695205096184299)
(-4.242424242424242 , 0.04689101429188315)
(-4.09090909090909 , 0.046823840857060824)
(-3.9393939393939394 , 0.04674998531268337)
(-3.787878787878787 , 0.04666886946133635)
(-3.6363636363636367 , 0.04657988378355934)
(-3.4848484848484844 , 0.04648238994743382)
(-3.333333333333332 , 0.046375724479727064)
(-3.1818181818181817 , 0.04625920378870288)
(-3.0303030303030294 , 0.04613213073016994)
(-2.878787878787879 , 0.045993802899089595)
(-2.7272727272727266 , 0.04584352280647815)
(-2.575757575757576 , 0.045680610062443804)
(-2.424242424242424 , 0.04550441562653374)
(-2.2727272727272716 , 0.045314338105395105)
(-2.121212121212121 , 0.04510984197091997)
(-1.9696969696969688 , 0.04489047744230228)
(-1.8181818181818183 , 0.04465590162366072)
(-1.666666666666666 , 0.04440590032157457)
(-1.5151515151515156 , 0.04414040979400794)
(-1.3636363636363633 , 0.043859537516664195)
(-1.212121212121211 , 0.04356358091223551)
(-1.0606060606060606 , 0.04325304289222827)
(-0.9090909090909083 , 0.04292864302935008)
(-0.7575757575757578 , 0.04259132323061103)
(-0.6060606060606055 , 0.0422422469289492)
(-0.45454545454545325 , 0.04188279106047251)
(-0.30303030303030276 , 0.0415145304383051)
(-0.1515151515151505 , 0.04113921455438721)
(0.0 , 0.04075873730658451)


	};
%\addplot[blue, thick] {((2^x)*0.2*(ln 2) - (2^x+1)*ln(2^x+1) + (2^x+1)*ln(2^(x-0.2)+1) )
%/ ( (2^x)*(ln 2) - (2^x+1)*ln(2^x+1) + (2^x+1)*ln(2^(x-1)+1) 
%)};


\end{axis}
\node[below, text width=3cm, align=center] at (0.5,7.2) {$Q^+_{sup}(\mathbf{r})$};
\node[below, text width=3cm, align=center] at (7.8,1) {$Q^+_{min}(\mathbf{r})$};
\end{tikzpicture}
\end{center}

  \caption{The range of $Q^+(\mathbf{i},\mathbf{r})$ w.r.t $\mathbf{i}$ where $\mathbf{r} = 0.2\Delta$}
  % 
 %\pageref{..}
 \label{fig:additionratio}
\end{figure}




==> sections/e_delta_pic.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
  \begin{axis}[
    xlabel={},
    ylabel={$\Phi^+(x)$
    and
$\hat{\Phi}_T^+(x)$
    },
    xmin=-3.2,
    xmax=-1.8,
    ymin=0.08,
    ymax=0.4,
    xticklabels={},
    xtick=\empty,
    axis lines=middle,
    legend pos=north west,
    grid=none,
    samples=100,
    domain=-10:0,
  ]
   
   \addplot[blue,thick] {ln(1 + 2^x)/ln 2};  \addlegendentry{$\Phi^+(x)$};
  

  \addplot [color=red, domain=-2:-3, thick] {0.2*(x+2) + 0.3219}; \addlegendentry{$\hat{\Phi}^+_T(x)$}
%  table[row sep=crcr]{%
%-2  0.3219\\
%-3  0.122\\
%};


        \foreach \x in {-3,-2} {
      \edef\temp{\noexpand\addplot[blue,mark=*,mark options={fill=blue}] coordinates {(\x, {ln(1 + 2^\x)/ln 2})};}
      \temp
      }


\addlegendimage{
  \node[draw,circle,fill=blue,size=2pt] {};
};
\addlegendentry{Precomputed $\Phi_T^+(\mathbf{i})$};
%;

  \end{axis}
\draw[<->,black, line width=0.2mm] (1.2,0.92) -- (1.2,1.9);
\draw[<->,black,  line width=0.2mm] (2.6,1.95) -- (2.6,2.6);
%\draw[<->,black,  line width=0.2mm] (1.2,0.5) -- (2.6,0.5);
\draw[<->,black,  line width=0.2mm] (2.6,0.8) -- (7.22,0.8);
\draw[dashed,black] (1.2,0.90) -- (1.2,0);
\draw[dashed,black] (7.22,5.3) -- (7.22,0);
\draw[dashed,black] (2.6,1.95) -- (2.6,0);
\node[below, text width=3cm, align=center] at (0.8,1.6) {$E_\Delta(\mathbf{i})$};
\node[below, text width=3cm, align=center, scale =0.8] at (2.25,2.4) {$E_T(x)$};
\node[below, text width=3cm, align=center] at (1.2,0) {$-3\Delta$};
\node[below, text width=3cm, align=center] at (7.2,0) {$-2\Delta$};
\node[below, text width=3cm, align=center] at (2.6,0) {$x$};
\node[below, text width=3cm, align=center] at (4.9,1.2) {$\mathbf{r}$};
\node[below, text width=3cm, align=center] at (7.1,0.4) {$\mathbf{i}$};
\node[below, text width=3cm, align=center, blue] at (6.7,5.7) {$\Phi^+(\mathbf{i})$};
\node[below, text width=3cm, align=center, red, scale =0.9 ] at (7.1,4.7) {$(\Phi^+)'(\mathbf{i})$ slope};

\end{tikzpicture}

\end{center}
\caption{Details of defining
$E_{\Delta}(\mathbf{i})$}
\label{fig:details_of_E_delta}
\end{figure}


==> sections/figs-2-3.tex <==
\begin{figure}[h]
%\includegraphics[scale=1]{errortaylor}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
  xmin=-6,
  xmax=0,
  ymin=0,
  ymax=0.1,
  xlabel=$x$,
  ylabel=$y$,
    xticklabels={$-6\Delta$, $-6\Delta$, $-5\Delta$,$-4\Delta$,$-3\Delta$,$-2\Delta$,$-\Delta$,$0$},
    yticklabels={$0$, $0$, $0.02$, $0.04$, $0.06$, $0.08$, $0.1$},
    y tick style={align=right},
    %xtick=\empty,
    %ytick = {0,0.02,0.04,0.06,...},
    axis lines=middle,
    legend pos=north west,
    grid=none,
    yticklabel style={ anchor = west},
    samples=2000,
    domain=-10:0,
]
%\addplot[blue] {ceil(x)};
\addplot[blue, thick] {ln(1+2^x)/(ln 2) - ln(1+2^ceil(x))/(ln 2) +  (ceil(x)-x)*(2^ceil(x))/(2^ceil(x) +1)};
\addlegendentry{$E_T(x) = \Phi^+(x) - \hat{\Phi}^+_T(x)$};
\foreach \x in {-3,-2, -1} {
\edef\temp{\noexpand\addplot[red,mark=*,mark options={fill=red}] 
coordinates {(\x, 
{ln(1+2^\x)/(ln 2) - ln(1+2^ceil(\x+0.001))/(ln 2) +  (ceil(\x+0.001)-\x)*(2^ceil(\x+0.001))/(2^ceil(\x+0.001) +1)}
)};}
\temp
}

\end{axis}

\node[below, text width=3cm, align=center] at (7,6.5) {$E_\Delta(0)$};
\node[below, text width=3cm, align=center] at (5.6,5.5) {$E_\Delta(-\Delta)$};
\node[below, text width=3cm, align=center] at (4.2,3.9) {$E_\Delta(-2\Delta)$};

\end{tikzpicture}

\end{center}
\caption{We do first-order Taylor approximation
of $\Phi(x)$, obtaining 
$\hat{\Phi}_T$. This still has an 
error $E_T$. We plot  $E^{+}_{T}$ here.}
  \label{fig:errortaylor}
\end{figure}
%



\begin{figure}[h]
%\includegraphics[scale=1]{errorratio}
\begin{center}
\begin{tikzpicture}
\begin{axis}[
  xmin=-6,
  xmax=0,
  ymin=0,
  ymax=1.2,
  xlabel=$x$,
  ylabel=$y$,
    xticklabels={$-6\Delta$, $-6\Delta$, $-5\Delta$,$-4\Delta$,$-3\Delta$,$-2\Delta$,$-\Delta$,$0$},
    %yticklabels={$0$, $0$, $0.02$, $0.04$, $0.06$, $0.08$, $0.1$},
    y tick style={align=right},
    %xtick=\empty,
    %ytick = {0,0.02,0.04,0.06,...},
    axis lines=middle,
    legend pos=north west,
    grid=none,
    samples=2000,
    yticklabel style={ anchor = west},
    domain=-10:0,
]
%\addplot[blue] {ceil(x)};
\addplot[blue, thick] {(ln(1+2^x)/(ln 2) - ln(1+2^ceil(x))/(ln 2) +  (ceil(x)-x)*(2^ceil(x))/(2^ceil(x) +1))/
((ln(1+2^x)/(ln 2) - ln(1+2^ceil(x))/(ln 2) +  (2^ceil(x))/(2^ceil(x) +1))) };
\addlegendentry{$P(x) = E_T(x) / E_\Delta(\mathbf{i})$};
\end{axis}
\end{tikzpicture}
\end{center}


  \caption{Error ratio $P(x)$ in each $\Delta$ interval}
  \label{fig:errorratio}
\end{figure}

==> sections/qqr.tex <==

\begin{center}
\begin{tikzpicture}
\begin{axis}[
  xmin=0,
  xmax=1.1,
  ymin=0.0,
  ymax=0.03,
  xlabel=$\mathbf{r}$,
  ylabel=$y$,
    xticklabels={$0$, $0$, $0.2\Delta$, $0.4\Delta$,$0.6\Delta$,$0.8\Delta$,$\Delta$},
    %yticklabels={$0.005$, $0.01$, $0.046$,$0.048$, $0.05$},
    %y tick style={align=right},
    %xtick=\empty,
    %ytick = {0,0.02,0.04,0.06,...},
    axis lines=middle,
    legend pos=north west,
    grid=none,
    samples=200,
    domain=-10:0,    
]
%\addplot[blue] {ceil(x)};
	\addplot [blue, thick , mark = none] coordinates {
(0.0 , 0.0)
(0.010101010101010102 , 2.255575228194944e-05)
(0.020202020202020204 , 8.904710682252899e-05)
(0.030303030303030304 , 0.00019772328837212914)
(0.04040404040404041 , 0.00034685088976451326)
(0.05050505050505051 , 0.0005347137850656505)
(0.06060606060606061 , 0.000759613042807646)
(0.07070707070707072 , 0.0010198668393533485)
(0.08080808080808081 , 0.0013138103723207189)
(0.09090909090909091 , 0.001639795774093674)
(0.10101010101010102 , 0.001996192025447598)
(0.11111111111111112 , 0.002381384869212211)
(0.12121212121212122 , 0.0027937767240352462)
(0.13131313131313133 , 0.0032317865982272355)
(0.14141414141414144 , 0.003693850003657583)
(0.15151515151515152 , 0.004178418869726815)
(0.16161616161616163 , 0.004683961457404837)
(0.17171717171717174 , 0.005208962273341951)
(0.18181818181818182 , 0.005751921984024702)
(0.19191919191919193 , 0.0063113573299866665)
(0.20202020202020204 , 0.006885801040105534)
(0.21212121212121213 , 0.007473801745914881)
(0.22222222222222224 , 0.008073923896009971)
(0.23232323232323235 , 0.008684747670457314)
(0.24242424242424243 , 0.00930486889530023)
(0.25252525252525254 , 0.009932898957078398)
(0.26262626262626265 , 0.01056746471740902)
(0.27272727272727276 , 0.011207208427604129)
(0.2828282828282829 , 0.011850787643352054)
(0.29292929292929293 , 0.012496875139411931)
(0.30303030303030304 , 0.01314415882437106)
(0.31313131313131315 , 0.013791341655429057)
(0.32323232323232326 , 0.014437141553257454)
(0.33333333333333337 , 0.01508029131683418)
(0.3434343434343435 , 0.015719538538391087)
(0.3535353535353536 , 0.016353645518343174)
(0.36363636363636365 , 0.016981389180290962)
(0.37373737373737376 , 0.017601560986042153)
(0.38383838383838387 , 0.01821296685069007)
(0.393939393939394 , 0.01881442705771083)
(0.4040404040404041 , 0.019404776174112237)
(0.4141414141414142 , 0.01998286296563004)
(0.42424242424242425 , 0.02054755031193825)
(0.43434343434343436 , 0.021097715121926208)
(0.4444444444444445 , 0.02163224824899626)
(0.4545454545454546 , 0.022150054406425562)
(0.4646464646464647 , 0.022650052082745342)
(0.4747474747474748 , 0.023131173457179605)
(0.48484848484848486 , 0.023592364315133563)
(0.494949494949495 , 0.024032583963696952)
(0.5050505050505051 , 0.02445080514723824)
(0.5151515151515152 , 0.02484601396300412)
(0.5252525252525253 , 0.025217209776807414)
(0.5353535353535354 , 0.02556340513872224)
(0.5454545454545455 , 0.025883625698881085)
(0.5555555555555556 , 0.026176910123275388)
(0.5656565656565657 , 0.026442310009650527)
(0.5757575757575758 , 0.026678889803449013)
(0.5858585858585859 , 0.026885726713779257)
(0.595959595959596 , 0.027061910629510133)
(0.6060606060606061 , 0.0272065440353621)
(0.6161616161616162 , 0.02731874192810735)
(0.6262626262626263 , 0.027397631732817118)
(0.6363636363636365 , 0.027442353219183757)
(0.6464646464646465 , 0.027452058417914482)
(0.6565656565656566 , 0.027425911537205194)
(0.6666666666666667 , 0.027363088879271302)
(0.6767676767676768 , 0.027262778756982575)
(0.686868686868687 , 0.02712418141055767)
(0.696969696969697 , 0.026946508924350576)
(0.7070707070707072 , 0.026728985143742112)
(0.7171717171717172 , 0.026470845592080128)
(0.7272727272727273 , 0.026171337387743132)
(0.7373737373737375 , 0.02582971916129151)
(0.7474747474747475 , 0.025445260972719375)
(0.7575757575757577 , 0.025017244228785596)
(0.7676767676767677 , 0.024544961600482473)
(0.7777777777777778 , 0.02402771694058803)
(0.787878787878788 , 0.02346482520130999)
(0.797979797979798 , 0.022855612352109977)
(0.8080808080808082 , 0.0221994152975461)
(0.8181818181818182 , 0.021495581795323848)
(0.8282828282828284 , 0.020743470374406825)
(0.8383838383838385 , 0.01994245025329433)
(0.8484848484848485 , 0.01909190125837934)
(0.8585858585858587 , 0.018191213742508983)
(0.8686868686868687 , 0.01723978850359864)
(0.8787878787878789 , 0.01623703670344734)
(0.888888888888889 , 0.01518237978664827)
(0.8989898989898991 , 0.01407524939968885)
(0.9090909090909092 , 0.012915087310165108)
(0.9191919191919192 , 0.011701345326156298)
(0.9292929292929294 , 0.010433485215759375)
(0.9393939393939394 , 0.009110978626771238)
(0.9494949494949496 , 0.0077333070065565)
(0.9595959595959597 , 0.006299961522042374)
(0.9696969696969697 , 0.004810442979923724)
(0.9797979797979799 , 0.0032642617470135527)
(0.98989898989899 , 0.0016609376707628076)
(1.0 , 0.0)


	};
\addplot[red,mark=*,mark options={fill=red}] coordinates {(0.6464646464646465 , 0.027452058417914482)};
\addplot[red,mark=*,mark options={fill=red}] coordinates {(0.6464646464646465 , 0)};
%\addplot[blue, thick] {((2^x)*0.2*(ln 2) - (2^x+1)*ln(2^x+1) + (2^x+1)*ln(2^(x-0.2)+1) )
%/ ( (2^x)*(ln 2) - (2^x+1)*ln(2^x+1) + (2^x+1)*ln(2^(x-1)+1) 
%)};


\end{axis}

\draw[dashed,red] (4.95,6.4) -- (4.95,0);
\node[below, text width=3cm, align=center, red] at (5.15,0.4) {$\mathbf{r^*}$};
\node[below, text width=8cm, align=center, red] at (5,7.1) 
{$\max_{\mathbf{r\in [0,\Delta)}} (Q^+_{sup}(\mathbf{r}) - Q^+_{min}(\mathbf{r}))$};

\end{tikzpicture}
\end{center}




